Stabilization of the Linear System of Magnetoelasticity

We give a necessary and sufficient condition, of geometric type, for the uniform decay of energy of solutions of the linear system of magnetoelasticity in a bounded domain with smooth boundary. A Dirichlet-type boundary condition is assumed. When the geometrical condition is not fulfilled, we show polynomial decay of the energy, for smooth initial conditions. Our strategy is to use micro-local defect measures to show suitable observability inequalities on high-frequency solutions of the Lame system.

==> dessmagintroEng.sty <==
\def\rayonT{\makebox(0,0){${\scriptstyle(T)}$}}
\def\rayonL{\makebox(0,0){${\scriptstyle(L)}$}}
\newcommand{\dessintro}{
\setlength{\unitlength}{0.0010cm}
\begin{picture}(12070,9800)(0,-210)

%\renewcommand{\dashlinestretch}{30}
%  \partial \Omega 
\put(11300,2700){\makebox(0,0){$\partial \Omega$}}
%  \Omega 
\put(8842,2919){\makebox(0,0){$\Omega$}}
\blacken\path(9547.000,2184.000)(9427.000,2154.000)(9547.000,2124.000)(9511.000,2154.000)(9547.000,2184.000)
%  (T) 
\put(9592,2394){\rayonT}
\put(8900,1700){\makebox(0,0){$\Gamma$}}
%  rayon frontalier 
\put(9562,69){\makebox(0,0){ \begin{tabular}{c} d) A boundary\\
    $\Bbf$-resistant ray \end{tabular}}}
\path(9367,1404)(9592,1404)
\blacken\path(9472.000,1374.000)(9592.000,1404.000)(9472.000,1434.000)(9508.000,1404.000)(9472.000,1374.000)
\path(2857,7756)(2881,7737)(2907,7718)
        (2934,7701)(2963,7686)(2994,7671)
        (3026,7657)(3060,7644)(3095,7632)
        (3132,7621)(3171,7611)(3211,7601)
        (3252,7591)(3295,7582)(3339,7574)
        (3384,7565)(3431,7557)(3478,7549)
        (3526,7541)(3574,7533)(3623,7525)
        (3672,7517)(3722,7508)(3771,7499)
        (3821,7490)(3870,7480)(3919,7470)
        (3967,7459)(4015,7447)(4062,7434)
        (4108,7421)(4153,7406)(4197,7391)
        (4240,7374)(4283,7356)(4324,7338)
        (4363,7317)(4402,7296)(4440,7273)
        (4476,7248)(4512,7221)(4541,7198)
        (4569,7173)(4597,7147)(4624,7120)
        (4650,7091)(4676,7061)(4701,7030)
        (4725,6997)(4749,6963)(4772,6927)
        (4794,6890)(4815,6852)(4836,6813)
        (4855,6773)(4874,6731)(4892,6689)
        (4908,6645)(4924,6600)(4939,6555)
        (4952,6509)(4964,6462)(4975,6415)
        (4984,6367)(4993,6318)(5000,6270)
        (5005,6221)(5009,6172)(5012,6124)
        (5013,6075)(5013,6027)(5011,5978)(5008,5931)

\path   (5008,5931)(5003,5884)(4997,5837)
        (4990,5791)(4981,5746)(4970,5701)
        (4958,5657)(4945,5614)(4930,5572)
        (4914,5531)(4896,5491)(4877,5452)
        (4857,5413)(4835,5376)(4811,5339)
        (4786,5304)(4760,5269)(4734,5238)
        (4706,5207)(4677,5177)(4647,5147)
        (4616,5118)(4582,5090)(4548,5062)
        (4512,5035)(4474,5009)(4435,4983)
        (4394,4957)(4352,4932)(4309,4908)
        (4264,4885)(4218,4862)(4170,4840)
        (4121,4819)(4071,4798)(4019,4778)
        (3966,4760)(3913,4742)(3858,4724)
        (3803,4708)(3746,4693)(3689,4678)
        (3631,4665)(3573,4653)(3514,4641)
        (3455,4631)(3395,4622)(3336,4613)
        (3276,4606)(3216,4600)(3157,4595)
        (3097,4591)(3038,4588)(2979,4586)
        (2921,4585)(2862,4586)(2805,4587)
        (2748,4589)(2691,4592)(2635,4597)
        (2580,4602)(2525,4608)(2471,4615)
        (2418,4624)(2365,4633)(2313,4643)
        (2261,4654)(2210,4666)(2160,4679)(2107,4694)
\path    (2107,4694)(2056,4709)(2004,4726)
        (1953,4744)(1902,4763)(1851,4783)
        (1800,4805)(1750,4827)(1699,4851)
        (1649,4876)(1599,4902)(1549,4930)
        (1499,4958)(1449,4988)(1400,5019)
        (1351,5051)(1302,5084)(1253,5119)
        (1205,5154)(1158,5191)(1111,5228)
        (1064,5266)(1019,5306)(974,5346)
        (929,5386)(886,5428)(843,5470)
        (801,5512)(761,5555)(721,5599)
        (682,5643)(645,5687)(608,5731)
        (573,5776)(539,5821)(506,5865)
        (474,5910)(444,5955)(414,6000)
        (386,6044)(359,6089)(334,6133)
        (309,6177)(285,6221)(263,6265)
        (242,6309)(222,6353)(202,6397)
        (184,6440)(167,6484)(150,6530)
        (134,6575)(119,6621)(105,6668)
        (92,6714)(80,6761)(68,6809)
        (58,6856)(49,6905)(40,6953)
        (33,7002)(27,7052)(22,7102)
        (18,7152)(14,7202)(12,7253)
        (12,7303)(12,7354)(13,7405)(16,7456)
\path   (16,7456)(19,7507)(24,7558)
        (30,7608)(37,7658)(45,7708)
        (54,7758)(64,7806)(76,7855)
        (88,7902)(101,7949)(116,7995)
        (131,8040)(148,8085)(165,8128)
        (183,8171)(202,8212)(222,8253)
        (243,8292)(264,8331)(286,8368)
        (309,8405)(333,8440)(358,8475)
        (383,8508)(409,8541)(436,8573)
        (464,8604)(492,8634)(524,8666)
        (557,8697)(592,8728)(627,8758)
        (663,8787)(701,8815)(740,8842)
        (780,8869)(821,8895)(863,8920)
        (906,8945)(950,8968)(995,8991)
        (1040,9012)(1087,9033)(1134,9053)
        (1181,9071)(1229,9089)(1277,9105)
        (1326,9120)(1374,9134)(1422,9146)
        (1470,9158)(1518,9168)(1565,9176)
        (1612,9183)(1658,9189)(1703,9194)
        (1748,9197)(1791,9199)(1833,9199)
        (1875,9198)(1914,9196)(1953,9192)
        (1990,9187)(2026,9181)(2061,9173)
        (2094,9164)(2125,9154)(2156,9142)
        (2184,9130)(2212,9116)(2238,9101)
        (2262,9084)(2289,9063)(2313,9041)
        (2337,9016)(2359,8990)(2379,8962)
        (2398,8933)(2417,8902)(2434,8869)
        (2450,8834)(2465,8799)(2479,8761)
        (2493,8723)(2506,8683)(2518,8642)
        (2530,8601)(2541,8558)(2552,8515)
        (2563,8472)(2574,8428)(2585,8385)
        (2595,8341)(2606,8298)(2617,8255)
        (2628,8213)(2639,8172)(2651,8132)
        (2663,8092)(2676,8054)(2690,8018)
        (2704,7982)(2719,7948)(2735,7916)
        (2753,7885)(2771,7856)(2790,7829)
        (2811,7803)(2833,7779)(2857,7756)
\path(10755,8926)(10789,8906)(10822,8885)
        (10853,8863)(10883,8839)(10911,8815)
        (10938,8789)(10964,8762)(10989,8734)
        (11012,8704)(11034,8674)(11055,8642)
        (11074,8609)(11093,8575)(11110,8539)
        (11126,8503)(11141,8466)(11154,8428)
        (11167,8389)(11178,8349)(11188,8309)
        (11197,8268)(11206,8226)(11213,8185)
        (11219,8143)(11224,8100)(11228,8058)
        (11231,8015)(11234,7973)(11236,7931)
        (11237,7888)(11238,7847)(11238,7805)
        (11237,7764)(11236,7722)(11235,7682)
        (11233,7641)(11232,7601)(11229,7561)
        (11227,7521)(11225,7481)(11222,7442)
        (11219,7402)(11216,7362)(11213,7322)
        (11210,7281)(11207,7240)(11203,7199)
        (11199,7157)(11195,7115)(11191,7072)
        (11187,7029)(11182,6985)(11177,6941)
        (11172,6897)(11166,6853)(11161,6808)
        (11155,6763)(11148,6718)(11142,6673)
        (11135,6629)(11128,6584)(11121,6540)
        (11114,6496)(11106,6452)(11099,6409)(11091,6366)
\path   (11091,6366)(11082,6324)(11074,6283)
        (11065,6242)(11057,6202)(11048,6163)
        (11039,6124)(11030,6086)(11020,6049)
        (11011,6013)(11001,5977)(10991,5942)
        (10981,5907)(10970,5873)(10960,5839)
        (10947,5802)(10935,5765)(10921,5728)
        (10908,5691)(10894,5654)(10879,5617)
        (10863,5581)(10847,5544)(10829,5507)
        (10812,5471)(10793,5434)(10773,5398)
        (10753,5361)(10732,5325)(10710,5290)
        (10687,5255)(10663,5220)(10639,5186)
        (10614,5153)(10588,5121)(10562,5089)
        (10535,5058)(10507,5029)(10479,5000)
        (10451,4972)(10422,4946)(10392,4921)
        (10363,4896)(10332,4873)(10302,4851)
        (10270,4830)(10239,4811)(10207,4792)
        (10174,4774)(10141,4757)(10107,4741)
        (10076,4728)(10044,4715)(10011,4703)
        (9977,4691)(9942,4680)(9907,4670)
        (9870,4660)(9833,4651)(9794,4642)
        (9755,4635)(9715,4628)(9673,4621)
        (9631,4616)(9589,4611)(9545,4607)
        (9501,4604)(9456,4602)(9411,4600)
        (9366,4600)(9320,4600)(9274,4601)
        (9229,4603)(9183,4606)(9137,4610)
        (9092,4614)(9047,4620)(9003,4626)
        (8959,4633)(8915,4641)(8872,4650)
        (8830,4659)(8789,4669)(8749,4680)
        (8709,4692)(8670,4704)(8631,4717)
        (8594,4731)(8557,4745)(8520,4761)
        (8485,4776)(8447,4794)(8411,4813)
        (8374,4832)(8338,4853)(8302,4874)
        (8267,4897)(8232,4920)(8197,4945)
        (8163,4971)(8129,4998)(8095,5025)
        (8063,5054)(8030,5084)(7999,5115)
        (7968,5146)(7939,5178)(7910,5211)
        (7882,5245)(7856,5279)(7830,5313)
        (7806,5348)(7784,5383)(7763,5418)
        (7743,5453)(7725,5488)(7709,5523)
        (7694,5558)(7681,5593)(7669,5627)
        (7659,5662)(7651,5695)(7644,5729)
        (7639,5762)(7635,5794)(7633,5827)(7633,5858)
\path   (7633,5858)(7634,5890)(7637,5921)
        (7642,5954)(7648,5987)(7656,6020)
        (7666,6054)(7677,6087)(7689,6121)
        (7703,6155)(7718,6189)(7734,6224)
        (7751,6259)(7769,6294)(7788,6330)
        (7808,6366)(7827,6403)(7848,6439)
        (7868,6476)(7889,6514)(7909,6551)
        (7929,6588)(7948,6625)(7967,6662)
        (7985,6699)(8003,6736)(8019,6773)
        (8033,6809)(8047,6845)(8059,6880)
        (8069,6916)(8078,6950)(8085,6985)
        (8091,7019)(8094,7054)(8095,7087)
        (8095,7121)(8092,7155)(8087,7189)
        (8080,7221)(8071,7254)(8061,7287)
        (8048,7320)(8033,7354)(8017,7388)
        (7999,7423)(7979,7459)(7958,7494)
        (7936,7531)(7912,7567)(7886,7605)
        (7860,7642)(7833,7680)(7805,7718)
        (7776,7756)(7747,7794)(7717,7832)
        (7687,7870)(7658,7908)(7628,7945)
        (7599,7982)(7570,8019)(7542,8055)
        (7515,8090)(7488,8125)(7463,8159)
        (7439,8192)(7417,8225)(7396,8256)
        (7376,8287)(7358,8317)(7342,8346)
        (7328,8374)(7315,8401)(7305,8428)
        (7296,8454)(7290,8479)(7285,8502)
        (7283,8525)(7282,8548)(7283,8570)
        (7286,8592)(7291,8614)(7298,8635)
        (7308,8656)(7319,8677)(7332,8698)
        (7347,8718)(7364,8738)(7383,8758)(7404,8777)
\path        (7404,8777)(7427,8796)(7452,8814)
        (7479,8833)(7507,8850)(7538,8868)
        (7570,8885)(7604,8901)(7640,8917)
        (7677,8932)(7715,8947)(7755,8961)
        (7795,8975)(7837,8988)(7880,9001)
        (7924,9013)(7969,9024)(8015,9035)
        (8061,9045)(8108,9055)(8155,9065)
        (8204,9073)(8252,9082)(8302,9090)
        (8352,9097)(8403,9105)(8455,9111)
        (8498,9117)(8543,9122)(8588,9127)
        (8634,9132)(8680,9137)(8728,9141)
        (8776,9145)(8826,9149)(8876,9152)
        (8926,9155)(8978,9158)(9030,9161)
        (9084,9163)(9137,9165)(9192,9166)
        (9246,9167)(9302,9168)(9357,9168)
        (9413,9167)(9469,9167)(9525,9165)
        (9581,9163)(9637,9161)(9693,9158)
        (9748,9155)(9803,9151)(9858,9146)
        (9912,9141)(9965,9136)(10017,9130)
        (10068,9123)(10119,9116)(10168,9108)
        (10216,9100)(10263,9091)(10309,9082)
        (10353,9072)(10396,9061)(10438,9050)
        (10479,9039)(10518,9027)(10556,9014)
        (10592,9001)(10627,8987)(10661,8973)
        (10693,8958)(10725,8943)(10755,8926)
%  rayon 
\path(8785,1439)(8817,1435)(8850,1431)
        (8883,1427)(8918,1424)(8953,1420)
        (8990,1417)(9027,1414)(9065,1412)
        (9104,1409)(9144,1407)(9185,1405)
        (9227,1403)(9269,1401)(9312,1400)
        (9355,1399)(9399,1398)(9442,1397)
        (9486,1397)(9530,1397)(9574,1397)
        (9618,1397)(9661,1398)(9703,1399)
        (9745,1400)(9787,1402)(9827,1404)
        (9867,1406)(9906,1408)(9944,1410)
        (9981,1413)(10017,1416)(10052,1419)
        (10087,1422)(10120,1426)(10153,1430)
        (10185,1434)(10225,1440)(10264,1446)
        (10302,1452)(10340,1459)(10377,1466)
        (10414,1474)(10450,1483)(10486,1491)
        (10521,1500)(10556,1510)(10590,1520)
        (10622,1530)(10654,1540)(10685,1551)
        (10715,1562)(10744,1573)(10771,1583)
        (10797,1594)(10821,1605)(10844,1615)
        (10866,1626)(10886,1636)(10905,1646)
        (10923,1655)(10939,1665)(10955,1674)
        (10969,1683)(10982,1691)(10994,1699)
        (11004,1707)(11015,1715)(11024,1723)
        (11033,1730)(11041,1738)(11048,1746)
        (11055,1753)(11061,1761)(11066,1769)
        (11070,1776)(11073,1784)(11075,1792)
        (11077,1799)(11077,1807)(11077,1814)(11075,1822)
        \dottedline{100}(11075,1822)
%(11073,1829)
%(11069,1837)
%        (11065,1844)
%(11060,1851)
(11054,1858)
%        (11047,1865)
%(11040,1872)
%(11031,1878)
% (11022,1885)
(11012,1892)
%(11001,1898)
%        (10989,1905)
%(10977,1911)
%(10963,1919)
(10947,1926)
%(10931,1933)
%(10913,1941)
%        (10894,1949)
%(10873,1957)
(10851,1965)
%    (10828,1973)
%(10803,1981)(10776,1989)
%       (10748,1998)
(10719,2006)
%(10689,2014)
%        (10657,2023)
%(10624,2031)
(10590,2039)
%       (10555,2047)(10520,2054)(10484,2062)
        (10447,2069)%(10410,2076)(10372,2082)
       % (10335,2088)(10297,2094)(10258,2099)
        (10219,2105)%(10180,2109)(10140,2114)
       % (10108,2117)(10075,2121)(10042,2124)
        (10008,2126)%(9974,2129)(9938,2132)
        %(9902,2134)(9865,2136)(9827,2139)
        (9788,2140)%(9749,2142)(9708,2144)
        %(9668,2145)(9626,2146)(9585,2147)
        (9543,2148)%(9500,2148)(9458,2148)
        %(9416,2148)(9374,2148)(9332,2148)
        (9290,2147)%(9249,2146)(9208,2145)
        %(9168,2143)(9129,2142)(9091,2140)
        (9053,2138)%(9016,2136)(8980,2133)
        %(8945,2130)(8911,2128)(8878,2124)
        (8845,2121)%(8813,2118)(8782,2114)
        %(8743,2109)(8704,2103)(8666,2098)
        (8628,2091)%(8591,2084)(8554,2077)
        %(8518,2070)(8482,2062)(8446,2054)
        (8412,2045)%(8377,2036)(8344,2027)
        %(8311,2017)(8279,2008)(8249,1998)
        (8219,1988)%(8191,1978)(8165,1969)
        %(8139,1959)(8115,1950)(8093,1940)
        (8072,1931)%(8052,1922)(8033,1914)
        %(8016,1905)(8000,1897)(7986,1889)
        (7972,1881)%(7961,1875)(7950,1868)
(7940,1862)
%  nouveau 
\put(2503.938,2900.938){\arc{325.573}{1.8826}{3.5865}}
%  nouveau 
\put(2820.148,2818.946){\arc{436.555}{6.25}{7.42}}
%  alpha_L 
\put(2184,2799){\makebox(0,0){${\scriptstyle \alpha_L}$}}
%  beta_T 
\put(3200,2600){\makebox(0,0){${\scriptstyle \beta_T}$}}
\dottedline{100}(7940,1862)
%(7931,1856)(7922,1849)
%(7914,1843)(7907,1837)
(7900,1830)
        %(7894,1824)
%(7889,1818)(7885,1811)
 %(7881,1805)
(7878,1798)
%(7876,1792)
%        (7875,1785)(7874,1779)
(7874,1773)
\path(7874,1773)
        (7876,1766)(7878,1760)(7880,1753)
        (7884,1747)(7888,1740)(7893,1734)
        (7899,1728)(7906,1721)(7913,1715)
        (7921,1709)(7929,1702)(7938,1696)
        (7948,1690)(7958,1683)(7970,1676)
        (7983,1669)(7997,1661)(8013,1653)
        (8030,1644)(8048,1636)(8067,1627)
        (8088,1618)(8111,1608)(8134,1599)
        (8160,1589)(8186,1579)(8214,1569)
        (8243,1559)(8274,1550)(8306,1540)
        (8338,1530)(8372,1521)(8407,1512)
        (8442,1503)(8478,1494)(8514,1486)
        (8551,1478)(8589,1471)(8627,1464)
        (8665,1457)(8704,1451)(8744,1445)(8785,1439)
%  bord gauche 
\path(8242,2994)(8241,2991)(8237,2986)
        (8232,2975)(8224,2960)(8213,2939)
        (8199,2914)(8184,2886)(8168,2856)
        (8152,2825)(8135,2794)(8119,2763)
        (8104,2734)(8091,2707)(8078,2682)
        (8066,2659)(8055,2637)(8045,2616)
        (8036,2596)(8028,2578)(8020,2559)
        (8012,2541)(8004,2522)(7996,2502)
        (7988,2482)(7981,2462)(7974,2442)
        (7966,2420)(7960,2399)(7953,2377)
        (7946,2354)(7940,2332)(7934,2309)
        (7929,2286)(7923,2263)(7919,2241)
        (7914,2218)(7910,2196)(7906,2174)
        (7903,2153)(7900,2131)(7897,2109)
        (7895,2089)(7892,2068)(7890,2047)(7888,2025)
\path        (7888,2025)(7887,2002)(7885,1978)
        (7884,1954)(7883,1929)(7882,1903)
        (7882,1877)(7882,1851)(7883,1824)
        (7883,1797)(7884,1771)(7886,1745)
        (7888,1719)(7890,1694)(7893,1669)
        (7896,1644)(7899,1621)(7903,1597)
        (7907,1574)(7912,1551)(7917,1528)
        (7922,1504)(7929,1480)(7935,1456)
        (7943,1431)(7951,1406)(7959,1381)
        (7969,1355)(7978,1330)(7989,1305)
        (7999,1279)(8010,1255)(8021,1231)
        (8033,1207)(8045,1184)(8056,1162)
        (8068,1141)(8080,1121)(8092,1101)
        (8105,1082)(8117,1064)(8130,1046)
        (8143,1028)(8156,1011)(8171,993)
        (8186,975)(8203,956)(8221,937)
        (8241,916)(8262,895)(8284,872)
        (8308,849)(8332,825)(8357,801)
        (8381,779)(8404,758)(8423,739)
        (8440,724)(8452,713)(8460,705)
        (8465,701)(8467,699)
%  bord droit 
\path(10717,2994)(10719,2991)(10723,2985)
        (10730,2974)(10741,2958)(10754,2938)
        (10770,2913)(10788,2886)(10806,2857)
        (10824,2828)(10841,2799)(10857,2772)
        (10872,2745)(10886,2720)(10899,2696)
        (10910,2673)(10920,2650)(10930,2628)
        (10939,2605)(10947,2581)(10954,2561)
        (10960,2541)(10967,2519)(10973,2497)
        (10979,2474)(10985,2451)(10991,2426)
        (10997,2401)(11003,2375)(11008,2349)
        (11014,2322)(11019,2295)(11023,2269)
        (11028,2242)(11032,2215)(11036,2189)
        (11040,2164)(11044,2139)(11047,2115)
        (11050,2091)(11053,2068)(11055,2046)
        (11057,2025)(11060,2004)(11062,1979)
        (11064,1955)(11066,1931)(11067,1907)
        (11069,1883)(11070,1858)(11071,1834)
        (11071,1809)(11072,1784)(11071,1759)
        (11071,1734)(11070,1710)(11069,1686)
        (11068,1662)(11067,1639)(11065,1616)
        (11063,1593)(11060,1571)(11057,1549)
        (11055,1526)(11052,1506)(11048,1485)
        (11045,1464)(11041,1442)(11037,1419)
        (11033,1396)(11028,1372)(11023,1348)
        (11018,1323)(11012,1298)(11007,1274)
        (11001,1250)(10995,1226)(10989,1202)
        (10984,1180)(10978,1158)(10972,1137)
        (10966,1117)(10961,1098)(10955,1080)
        (10950,1063)(10945,1046)(10937,1025)
        (10930,1005)(10922,986)(10914,966)
        (10905,947)(10896,927)(10886,906)
        (10875,885)(10863,863)(10852,843)
        (10842,824)(10833,809)(10827,798)
        (10824,792)(10822,789)
\put(4117,8199){\makebox(0,0){$\bigodot\Bbf$}}
\put(2400,4100){\makebox(0,0){\begin{tabular}{c} a) A transversal\\
      $\Bbf$-resistant ray\end{tabular}}}
\put(1837,7179){\makebox(0,0){$\Omega$}}
\put(5100,7104){\makebox(0,0){$\partial \Omega$}}
\put(12030,6730){\makebox(0,0){$\Bbf$}}

\put(3052,5379){\rayonT}
\put(9800,6774){\rayonL}
\put(9600,4100){\makebox(0,0){\begin{tabular}{c} b) A longitudinal \\
      $\Bbf$-resistant ray\end{tabular}}}
\put(8077,8274){\makebox(0,0){$\Omega$}}
\put(8332,9354){\makebox(0,0){$\partial \Omega$}}
%  (T) 
%\put(9517,1629){\rayonT}
\path(2536,2817)(2611,2742)(2716,2847)
\path(3536,1997)(3741,1792)
\blacken\path(3634.934,1855.640)(3741.000,1792.000)(3677.360,1898.066)(3681.603,1851.397)(3634.934,1855.640)
\path(1451,1752)(1746,2047)
\blacken\path(1682.360,1940.934)(1746.000,2047.000)(1639.934,1983.360)(1686.603,1987.603)(1682.360,1940.934)
\path(1981,1257)(2296,1572)
\blacken\path(2232.360,1465.934)(2296.000,1572.000)(2189.934,1508.360)(2236.603,1512.603)(2232.360,1465.934)
\path(1012,1314)(2617,2919)(4432,1104)
\path(331,1332)(332,1333)(334,1336)
        (338,1341)(345,1350)(355,1362)
        (367,1378)(384,1399)(404,1425)
        (428,1455)(456,1490)(488,1529)
        (524,1573)(563,1621)(605,1672)
        (650,1726)(698,1783)(747,1841)
        (798,1901)(850,1962)(902,2022)
        (955,2083)(1008,2142)(1061,2201)
        (1113,2257)(1165,2312)(1216,2366)
        (1266,2417)(1314,2465)(1362,2511)
        (1408,2555)(1454,2597)(1498,2635)
        (1541,2672)(1584,2706)(1625,2737)
        (1666,2767)(1706,2794)(1745,2818)
        (1784,2841)(1823,2862)(1861,2880)
        (1899,2897)(1937,2912)(1975,2925)
        (2014,2936)(2052,2946)(2091,2954)
        (2132,2962)(2173,2967)(2215,2971)
        (2257,2974)(2300,2975)(2343,2975)
        (2387,2973)(2432,2970)(2477,2966)
        (2523,2960)(2570,2952)(2617,2943)
        (2664,2933)(2713,2922)(2761,2909)
        (2810,2894)(2859,2879)(2909,2862)
        (2958,2844)(3008,2825)(3058,2805)
        (3107,2784)(3157,2761)(3206,2738)
        (3255,2714)(3303,2689)(3351,2664)
        (3398,2638)(3445,2611)(3491,2584)
        (3536,2556)(3580,2528)(3623,2500)
        (3666,2471)(3707,2442)(3748,2413)
        (3787,2384)(3825,2355)(3863,2326)(3899,2296)
        \path(3899,2296)(3934,2267)(3968,2238)
        (4002,2209)(4034,2180)(4065,2151)
        (4096,2122)(4130,2089)(4163,2055)
        (4196,2022)(4227,1988)(4257,1953)
        (4287,1918)(4316,1882)(4344,1846)
        (4372,1808)(4400,1769)(4428,1729)
        (4455,1687)(4483,1644)(4511,1599)
        (4538,1553)(4566,1504)(4594,1455)
        (4622,1403)(4650,1351)(4678,1297)
        (4706,1242)(4734,1187)(4761,1132)
        (4788,1077)(4813,1024)(4838,972)
        (4861,923)(4882,877)(4902,835)
        (4919,797)(4934,763)(4947,734)
        (4957,711)(4966,692)(4972,678)
        (4976,668)(4979,662)(4980,658)(4981,657)
\put(1800,1692){\rayonL}
\put(3406,1692){\rayonT}
\put(2191,1182){\makebox(0,0){$\Bbf$}}
\put(2821,867){\makebox(0,0){$\Omega$}}
\put(1561,3072){\makebox(0,0){$\partial\Omega$}}
\put(2500,69){\makebox(0,0){c) Transfer $(L \rightarrow T)$}}
\path(4042,6774)(1237,9084)(937,5379)
        (5017,6069)(2422,6454)
\dottedline{45}(2842,5694)(3187,5769)
\blacken\path(3076.112,5714.193)(3187.000,5769.000)(3063.366,5772.824)(3104.917,5751.156)(3076.112,5714.193)
\dottedline{45}(1072,7059)(1042,6759)
\blacken\path(1024.089,6881.390)(1042.000,6759.000)(1083.792,6875.419)(1050.358,6842.583)(1024.089,6881.390)
\dottedline{45}(2437,8094)(2212,8289)
\blacken\path(2322.331,8233.079)(2212.000,8289.000)(2283.035,8187.738)(2275.478,8233.986)(2322.331,8233.079)
\dottedline{45}(3817,6249)(3577,6279)
\blacken\path(3699.794,6293.884)(3577.000,6279.000)(3692.352,6234.347)(3660.351,6268.581)(3699.794,6293.884)
\path(9397,9174)(9397,4599)
\path(9397,6054)(9397,7104)
\blacken\path(9427.000,6984.000)(9397.000,7104.000)(9367.000,6984.000)(9397.000,7020.000)(9427.000,6984.000)
\path(9397,7554)(9397,6459)
\blacken\path(9367.000,6579.000)(9397.000,6459.000)(9427.000,6579.000)(9397.000,6543.000)(9367.000,6579.000)
\put(0,-4700){
\put(12030,6730){\makebox(0,0){$\Bbf$}}
\path(11782,6534)(11782,7029)
\blacken\path(11812.000,6909.000)(11782.000,7029.000)(11752.000,6909.000)(11782.000,6945.000)(11812.000,6909.000)}

\path(11782,6534)(11782,7029)
\blacken\path(11812.000,6909.000)(11782.000,7029.000)(11752.000,6909.000)(11782.000,6945.000)(11812.000,6909.000)
\end{picture}
}

